Achievable Rate and Energy Efficiency of Hybrid and Digital Beamforming Receivers with Low Resolution ADC

For 5G it will be important to leverage the available millimeter wave spectrum. To achieve an approximately omni- directional coverage with a similar effective antenna aperture compared to state of the art cellular systems, an antenna array is required at both the mobile and basestation. Due to the large bandwidth and inefficient amplifiers available in CMOS for mmWave, the analog front-end of the receiver with a large number of antennas becomes especially power hungry. Two main solutions exist to reduce the power consumption: Hybrid BeamForming (HBF) and Digital BeamForming (DBF) with low resolution ADC. Hybrid beamforming can also be combined with low resolution ADCs. This paper compares the spectral and energy efficiency based on the chosen RF-frontend configuration. A channel with multipath propagation is used. In contrast to previous publication, we take the spatial correlation of the quantization noise into account. We show that the low resolution ADC are robust to small Automatic Gain Control (AGC) imperfections. We showed that in the low SNR regime the performance of DBF even with 1-2 bit resolution outperforms HBF. If we consider the relationship of spectral and energy efficiency then DBF with 3-5 bits resolution achieves the best ratio of spectral efficiency per power consumption of the RF receiver frontend over a very wide SNR region. The power consumption model is based on components reported in literature.

==> SignalModel/pics/SignalModelpsfrag.tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SignalModelpsfrag.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.82999363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23763686)%
    \put(0,0){\includegraphics[width=\unitlength]{./SignalModel/pics/SignalModelpsfrag.eps}}%
    \put(0.75054891,0.15867983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(\cdot)$}}}%
    \put(0.0276655,0.15867983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{x}[n]$}}}%
    \put(0.91661107,0.15867983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{r}[n]$}}}%
    \put(0.19082349,0.15867983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{H}[n]*\boldsymbol{x}[n]$}}}%
    \put(0.09280697,0.08390849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_T$}}}%
    \put(0.53761331,0.02063101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\eta}[n]$}}}%
    \put(0.6430954,0.19712122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{y}[n]$}}}%
    \put(0.59384688,0.0821426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_R$}}}%
    \put(0.44323667,0.19712122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{u}[n]$}}}%
  \end{picture}%
\endgroup%


==> SignalModel/pics/SignalModelpsfrag_column1.tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SignalModelpsfrag_column1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.62999228bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23526553)%
    \put(0,0){\includegraphics[width=\unitlength]{./SignalModel/pics/SignalModelpsfrag_column1.eps}}%
    \put(0.75441046,0.15552104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(\cdot)$}}}%
    \put(0.03483135,0.15552104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{x}[n]$}}}%
    \put(0.91468749,0.15552104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{r}[n]$}}}%
    \put(0.19696303,0.15552104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{H}[n]*\boldsymbol{x}[n]$}}}%
    \put(0.10036289,0.0824784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_T$}}}%
    \put(0.53931893,0.02002498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\eta}[n]$}}}%
    \put(0.64374818,0.19426274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{y}[n]$}}}%
    \put(0.59634514,0.08069633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_R$}}}%
    \put(0.4460033,0.19426274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{u}[n]$}}}%
  \end{picture}%
\endgroup%

